When Edit Flows are Edit Jumps: replicating Edit Flows and EvoFlows

Antibody lead optimization calls for a small, bounded set of edits to an existing candidate: substitutions, but also insertions and deletions. Edit-based generative models are the only ones that allocate such an edit budget without fixing the edit positions, the edit count, or the output length in advance. However, the existing approaches Edit Flows and EvoFlows did not release code or complete training specifications. Here, we show that both methods follow the same underlying process -- edits firing one at a time, at learned rates, in continuous time -- the pure-jump case of generator matching over finite sequences. With EditJumps we introduce the first open implementation of this framework, with a single generalist antibody editor trained on 1.66M Observed Antibody Space homolog pairs to propose homolog-like variants of a seed sequence, editing unseen leads zero-shot, without the per-family retraining original approaches require. Replicating this system from scratch exposes why open code is essential for generative biology: reconciling published edit distributions required reverse-engineering an undocumented rate-scaling hyperparameter that dictates realized mutation counts. Moreover, we show that published evaluation metrics are highly sensitive to reference sample size, frequently flipping method rankings. We release our full codebase, automated test suite, and configurations at: https://github.com/VisiumCH/editjumps

==> figures/fig-arms.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.97\linewidth, height=6.2cm,
  xlabel={diversity, relative to real homologs},
  ylabel={novelty $\Delta$, relative to real homologs},
  xmin=0.950, xmax=1.318, ymin=-1.62, ymax=1.78,
  xtick={1.0,1.05,1.1,1.15,1.2,1.25,1.3},
  ytick={-1,-0.5,0,0.5,1,1.5},
  tick label style={font=\scriptsize}, label style={font=\small},
  axis lines=left, enlargelimits=false, clip=false,
  error bars/error bar style={gray!70, line width=0.4pt},
]
\addplot[gray!55, dashed, forget plot] coordinates {(0.950,0) (1.318,0)};
\node[anchor=north west, font=\scriptsize, gray!70]
  at (axis cs:0.953,-0.05) {$\Delta=0$: as far out as the template already was};
\node[anchor=west, font=\scriptsize, gray!70, rotate=90]
  at (axis cs:1.306,0.06) {away from the family $\rightarrow$};
\node[anchor=east, font=\scriptsize, gray!70, rotate=90]
  at (axis cs:1.306,-0.06) {$\leftarrow$ toward the family};
\addplot[only marks, mark=diamond*, mark size=3.6pt, black,
  error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
  coordinates {(1.0000,-1.0000) +- (0.0079,0.2857)};
\node[font=\scriptsize, anchor=north] at (axis cs:1.0000,-1.3757) {real homologs};
\addplot[only marks, mark=diamond, mark size=3.6pt, black,
  error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
  coordinates {(1.2579,1.2762) +- (0.0717,0.2508)};
\node[font=\scriptsize, anchor=south] at (axis cs:1.2579,1.5970) {random mutations};
\addplot[-{Stealth[length=5pt]}, black!60, line width=1.3pt, forget plot]
  coordinates {(1.0083,0.4476) (1.0350,0.6127)};
\addplot[-{Stealth[length=5pt]}, black!60, line width=1.3pt, forget plot]
  coordinates {(1.0350,0.4952) (1.0954,0.8889)};
\node[anchor=west, font=\scriptsize, gray!75] at (axis cs:0.995,1.52)
  {arrows: head parameterisation, corpus held fixed};
\addplot[only marks, mark=*, mark size=4.16pt, draw=black, fill=black!25,
  error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
  coordinates {(1.0083,0.4476) +- (0.0525,0.0222)};
\node[font=\scriptsize, anchor=north east] at (axis cs:1.0043,0.3726) {OAS, App-A};
\addplot[only marks, mark=*, mark size=4.20pt, draw=black, fill=black!25,
  error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
  coordinates {(1.0350,0.4952) +- (0.0417,0.0508)};
\node[font=\scriptsize, anchor=north west] at (axis cs:1.0430,0.4202) {stock, App-A};
\addplot[only marks, mark=*, mark size=4.12pt, draw=black, fill=white,
  error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
  coordinates {(1.0350,0.6127) +- (0.0433,0.0190)};
\node[font=\scriptsize, anchor=south east] at (axis cs:1.0300,0.6727) {OAS, fresh};
\addplot[only marks, mark=*, mark size=4.22pt, draw=black, fill=white,
  error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
  coordinates {(1.0954,0.8889) +- (0.0558,0.0159)};
\node[font=\scriptsize, anchor=west] at (axis cs:1.1094,0.8889) {stock, fresh};
\end{axis}
\end{tikzpicture}


==> figures/fig-clock.tex <==
\begin{tikzpicture}
\definecolor{cty1}{HTML}{0072B2}
\definecolor{cher2}{HTML}{D55E00}
\begin{axis}[
  width=0.98\linewidth, height=5.2cm,
  xlabel={clock normalisation},
  ylabel={relative MMD to reference},
  ylabel style={align=center}, xmin=18, xmax=132, ymin=-0.30, ymax=0.28,
  xtick={25,40,60,80,100,120}, ytick={-0.2,-0.1,0,0.1,0.2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  tick label style={font=\scriptsize}, label style={font=\small},
  axis lines=left, enlargelimits=false, clip=false,
]
\addplot[black!35, line width=0.5pt, forget plot] coordinates {(18,0) (132,0)};
\node[font=\tiny, anchor=west, black!55] at (axis cs:18,0.365) {\itshape approx.\ edits per sequence:};
\node[font=\tiny, anchor=south, black!65] at (axis cs:25,0.285) {3.1};
\node[font=\tiny, anchor=south, black!65] at (axis cs:40,0.285) {4.6};
\node[font=\tiny, anchor=south, black!65] at (axis cs:60,0.285) {6.8};
\node[font=\tiny, anchor=south, black!65] at (axis cs:80,0.285) {8.5};
\node[font=\tiny, anchor=south, black!65] at (axis cs:100,0.285) {10.8};
\node[font=\tiny, anchor=south, black!65] at (axis cs:120,0.285) {12.8};
\addplot[black!45, densely dotted, line width=0.9pt, forget plot] coordinates {(40.0,-0.30) (40.0,0.28)};
\node[font=\scriptsize, anchor=south, black!55, fill=white, inner sep=1pt] at (axis cs:40.0,-0.245) {ours: 40};
\addplot[black!45, densely dotted, line width=0.9pt, forget plot] coordinates {(94.1,-0.30) (94.1,0.28)};
\node[font=\scriptsize, anchor=south, black!55, fill=white, inner sep=1pt] at (axis cs:94.1,-0.290) {reproduces EvoFlows: {\raise0.2ex\hbox{$\scriptstyle\sim$}}94};
\addplot[cty1, solid, line width=1.0pt, mark=*, mark size=1.4pt, forget plot,
  error bars/.cd, y dir=both, y explicit,
  error bar style={line width=0.6pt}] coordinates {(25,0.1401) +- (0,0.0319) (40,0.0596) +- (0,0.0175) (60,-0.0583) +- (0,0.0276) (80,-0.1082) +- (0,0.0083) (100,-0.0510) +- (0,0.0273) (120,0.0179) +- (0,0.0415)};
\node[font=\scriptsize, anchor=west, cty1] at (axis cs:123,0.0479) {Ty1};
\addplot[cher2, densely dashed, line width=1.0pt, mark=*, mark size=1.4pt, forget plot,
  error bars/.cd, y dir=both, y explicit,
  error bar style={line width=0.6pt}] coordinates {(25,0.1746) +- (0,0.0331) (40,0.0576) +- (0,0.0683) (60,0.0352) +- (0,0.0676) (80,-0.1008) +- (0,0.0191) (100,-0.1144) +- (0,0.0632) (120,-0.0524) +- (0,0.1242)};
\node[font=\scriptsize, anchor=west, cher2] at (axis cs:123,-0.0824) {HER2-VH};
\end{axis}
\end{tikzpicture}


==> figures/fig-envelope.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.95\linewidth, height=5.6cm,
  xlabel={spectrum MMD (lower is better)},
  xmin=0, xmax=3.85, ymin=0, ymax=10.2,
  xtick={0,0.5,1,1.5,2,2.5,3,3.5},
  ytick={9,8,7,6,5,4,2.6,1.6,0.6},
  yticklabels={{random pairing},{EvoFlows},{EvoDiff-MSA},{evotuning},{evotuning (forced)},{random mutation},{our arms},{real homologs},{random mutations}},
  tick label style={font=\scriptsize}, label style={font=\small},
  axis lines=left, enlargelimits=false, clip=false, ytick style={draw=none},
]
\node[anchor=west, font=\scriptsize\itshape, gray!75]
  at (axis cs:0.06,10.05) {the original's six series};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(0.289,9.00) (1.098,9.00)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(0.289,8.78) (0.289,9.22)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(1.098,8.78) (1.098,9.22)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(0.870,8.00) (1.556,8.00)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(0.870,7.78) (0.870,8.22)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(1.556,7.78) (1.556,8.22)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(0.418,7.00) (1.127,7.00)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(0.418,6.78) (0.418,7.22)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(1.127,6.78) (1.127,7.22)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(0.298,6.00) (1.122,6.00)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(0.298,5.78) (0.298,6.22)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(1.122,5.78) (1.122,6.22)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(1.060,5.00) (2.636,5.00)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(1.060,4.78) (1.060,5.22)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(2.636,4.78) (2.636,5.22)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(1.320,4.00) (3.680,4.00)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(1.320,3.78) (1.320,4.22)};
\addplot[gray!55, line width=1.6pt, forget plot] coordinates {(3.680,3.78) (3.680,4.22)};
\addplot[black, line width=2.0pt, forget plot] coordinates {(0.950,2.60) (1.070,2.60)};
\addplot[black, line width=2.0pt, forget plot] coordinates {(0.950,2.38) (0.950,2.82)};
\addplot[black, line width=2.0pt, forget plot] coordinates {(1.070,2.38) (1.070,2.82)};
\addplot[black!70, line width=1.6pt, forget plot] coordinates {(0.350,1.60) (0.680,1.60)};
\addplot[black!70, line width=1.6pt, forget plot] coordinates {(0.350,1.38) (0.350,1.82)};
\addplot[black!70, line width=1.6pt, forget plot] coordinates {(0.680,1.38) (0.680,1.82)};
\addplot[black!70, line width=1.6pt, forget plot] coordinates {(1.170,0.60) (1.590,0.60)};
\addplot[black!70, line width=1.6pt, forget plot] coordinates {(1.170,0.38) (1.170,0.82)};
\addplot[black!70, line width=1.6pt, forget plot] coordinates {(1.590,0.38) (1.590,0.82)};
\addplot[gray!35, dashed, forget plot] coordinates {(0.950,0.1) (0.950,9.6)};
\addplot[gray!35, dashed, forget plot] coordinates {(1.070,0.1) (1.070,9.6)};
\end{axis}
\end{tikzpicture}


==> figures/fig-teaser.tex <==
\begin{tikzpicture}
\definecolor{cEditJumps}{HTML}{B2182B}
\definecolor{cevotuning}{HTML}{009E73}
\definecolor{cevotuningforced}{HTML}{E69F00}
\definecolor{cEvoDiffMSA}{HTML}{CC79A7}
\definecolor{crandommutation}{HTML}{555555}
\definecolor{crealhomologs}{HTML}{000000}
\begin{axis}[
  width=0.98\linewidth, height=4.9cm,
  xlabel={diversity},
  ylabel={naturalness (\%)},
  ylabel style={align=center}, xmin=0.94, xmax=1.42, ymin=72, ymax=105,
  xtick={1.0,1.1,1.2,1.3,1.4}, ytick={75,80,85,90,95,100},
  tick label style={font=\scriptsize}, label style={font=\small},
  axis lines=left, enlargelimits=false, clip=false,
]
\addplot[gray!45, dashed, forget plot] coordinates {(1,72) (1,105)};
\addplot[black!45, densely dotted, line width=1.0pt, forget plot] coordinates {(1.0000,99.928) (1.0041,99.055) (1.0082,98.127) (1.0124,97.154) (1.0165,96.147) (1.0206,95.117) (1.0247,94.074) (1.0289,93.029) (1.0330,91.993) (1.0371,90.975) (1.0412,89.987) (1.0454,89.040) (1.0495,88.143) (1.0536,87.308) (1.0577,86.544) (1.0619,85.864) (1.0660,85.277) (1.0701,84.793) (1.0742,84.425) (1.0784,84.172) (1.0825,83.949) (1.0866,83.733) (1.0907,83.525) (1.0949,83.324) (1.0990,83.130) (1.1031,82.942) (1.1072,82.761) (1.1114,82.586) (1.1155,82.417) (1.1196,82.253) (1.1237,82.096) (1.1279,81.944) (1.1320,81.797) (1.1361,81.656) (1.1402,81.520) (1.1444,81.388) (1.1485,81.261) (1.1526,81.138) (1.1567,81.019) (1.1609,80.905) (1.1650,80.794) (1.1691,80.687) (1.1732,80.583) (1.1774,80.483) (1.1815,80.386) (1.1856,80.291) (1.1897,80.200) (1.1939,80.111) (1.1980,80.024) (1.2021,79.939) (1.2062,79.856) (1.2104,79.776) (1.2145,79.696) (1.2186,79.618) (1.2227,79.542) (1.2269,79.466) (1.2310,79.391) (1.2351,79.317) (1.2392,79.243) (1.2434,79.170) (1.2475,79.097) (1.2516,79.023) (1.2557,78.950) (1.2599,78.876) (1.2640,78.801) (1.2681,78.725) (1.2722,78.649) (1.2764,78.571) (1.2805,78.492) (1.2846,78.411) (1.2887,78.328) (1.2929,78.244) (1.2970,78.157) (1.3011,78.068) (1.3052,77.977) (1.3094,77.883) (1.3135,77.786) (1.3176,77.686) (1.3217,77.582) (1.3259,77.475) (1.3300,77.365) (1.3331,77.286) (1.3362,77.208) (1.3394,77.130) (1.3425,77.051) (1.3456,76.973) (1.3487,76.894) (1.3519,76.816) (1.3550,76.737) (1.3581,76.659) (1.3612,76.580) (1.3644,76.502) (1.3675,76.423) (1.3706,76.345) (1.3737,76.266) (1.3769,76.188) (1.3800,76.109) (1.3831,76.031) (1.3862,75.952) (1.3894,75.874) (1.3925,75.795) (1.3956,75.717) (1.3987,75.639) (1.4019,75.560) (1.4050,75.482)};
\node[font=\scriptsize, anchor=south east, black!55] at (axis cs:1.4050,76.082) {frontier};
\addplot[only marks, mark=diamond*, mark size=3.4pt, crealhomologs] coordinates {(1.0000,99.93)};
\node[font=\scriptsize, anchor=north, crealhomologs] at (axis cs:1.0000,98.83) {real homologs};
\addplot[only marks, mark=*, mark size=3.4pt, cEditJumps] coordinates {(1.0768,84.26)};
\node[font=\scriptsize\bfseries, anchor=north, cEditJumps] at (axis cs:1.0768,83.16) {EditJumps};
\addplot[only marks, mark=*, mark size=2.5pt, cevotuning] coordinates {(1.0159,81.51)};
\node[font=\scriptsize, anchor=north east, cevotuning] at (axis cs:1.0249,80.41) {evotuning};
\addplot[only marks, mark=*, mark size=2.5pt, cevotuningforced] coordinates {(1.1032,77.29)};
\node[font=\scriptsize, anchor=north, cevotuningforced] at (axis cs:1.1032,76.19) {evotuning (forced)};
\addplot[only marks, mark=*, mark size=2.5pt, cEvoDiffMSA] coordinates {(1.0338,79.68)};
\node[font=\scriptsize, anchor=north west, cEvoDiffMSA] at (axis cs:1.0248,78.58) {EvoDiff-MSA};
\addplot[only marks, mark=*, mark size=2.5pt, crandommutation] coordinates {(1.3300,77.36)};
\node[font=\scriptsize, anchor=north, crandommutation] at (axis cs:1.3300,76.26) {random mutation};
\end{axis}
\end{tikzpicture}

